GatewayBench: Unified Capability and Security Evaluation Platform for MCP Gateways

AI agents have increasingly interacted with external environments by invoking tools, with Model Context Protocol (MCP) emerging as a standard interface for connecting agents to heterogeneous tools and services. As organizations deploy agents at scale, MCP gateways have become a critical middleware layer for aggregating, governing, and shaping the tool surface exposed to agents. Despite the growing importance of MCP gateways in agentic systems, no prior work has systematically studied how gateway design affects agent capability, efficiency, and security. To address this gap, we introduce GatewayBench, the first unified evaluation framework and benchmark for MCP gateways. We characterize gateway architectures into two major paradigms: flattened gateways and hierarchical gateways. GatewayBench comprises 524 tasks across six domains, together with a pool of 11,118 real-world tools from 251 authentic MCP servers. To emulate large-scale deployments, we systematically inject task-irrelevant tools sampled from this pool into each agent environment, enabling controlled evaluation as the accessible tool surface scales. Based on GatewayBench, we conduct extensive experiments across seven widely deployed MCP gateways and diverse agent configurations, covering both benign and adversarial tasks. Our results reveal substantial differences across gateway designs in task completion, tool-use efficiency, and resilience to attacks, and further demonstrate that these effects interact strongly with the underlying model and agent harness. These findings highlight the MCP gateway as a consequential yet underexplored component of the agentic AI stack. By enabling controlled evaluation of gateway architectures under realistic tool ecosystems, GatewayBench provides both practical guidance for MCP gateway design and a rigorous testbed for developing more capable, efficient, and secure agentic systems.

==> figure/asr_bar.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  legend image code/.code={\draw[#1] (0mm,-0.7mm) rectangle (1.4mm,0.7mm);},
  axis lines=left, axis line style={line width=0.5pt, draw=black!40, -},
  every tick/.append style={black!40, line width=0.4pt}, major tick length=2pt,
  width=0.75\linewidth, height=5.4cm,
  bar width=0.26cm,
  enlarge x limits=0.15,
  symbolic x coords={0,500,1000,1500}, xtick=data,
  ymin=0, ymax=60,
  ylabel={Indirect ASR (\%)}, xlabel={Number of noisy tools},
  tick label style={font=\sffamily\bfseries\scriptsize}, label style={font=\sffamily\bfseries\scriptsize},
  legend style={font=\scriptsize, at={(1.02,0.5)}, anchor=west, legend columns=1, draw=gray!40}, legend cell align=left,
  nodes near coords={\pgfmathprintnumber[fixed, precision=1]{\pgfplotspointmeta}},
  nodes near coords style={font=\fontsize{3.8}{4}\selectfont, anchor=south, inner sep=0pt, yshift=1.5pt},
  error bars/error bar style={line width=0.4pt, draw=black!45},
  error bars/error mark options={mark size=1pt, line width=0.4pt, draw=black!45},
  grid=both, grid style={line width=.1pt, draw=gray!20},
]
\addplot[bar shift=-18.60pt, fill={rgb,255:red,244;green,184;blue,180}, draw=black!40, error bars/.cd, y dir=both, y explicit] table[row sep=\\, x=x, y=y, y error plus=ep, y error minus=em] {
x y ep em \\
0 23.44 3.65 4.69 \\
500 22.40 4.69 3.65 \\
1000 21.88 5.21 5.21 \\
1500 18.26 6.23 3.68 \\
};
\addplot[bar shift=-8.20pt, fill={rgb,255:red,179;green,217;blue,240}, draw=black!40, error bars/.cd, y dir=both, y explicit] table[row sep=\\, x=x, y=y, y error plus=ep, y error minus=em] {
x y ep em \\
0 15.87 4.96 3.37 \\
500 20.14 2.78 1.39 \\
1000 19.81 4.19 5.22 \\
1500 20.14 2.78 5.56 \\
};
\addplot[bar shift=8.20pt, fill={rgb,255:red,217;green,83;blue,79}, draw=black!40, error bars/.cd, y dir=both, y explicit] table[row sep=\\, x=x, y=y, y error plus=ep, y error minus=em] {
x y ep em \\
0 51.47 3.43 1.47 \\
500 45.59 11.27 4.41 \\
1000 41.67 11.27 5.39 \\
1500 40.64 11.33 6.29 \\
};
\addplot[bar shift=18.60pt, fill={rgb,255:red,63;green,143;blue,209}, draw=black!40, error bars/.cd, y dir=both, y explicit] table[row sep=\\, x=x, y=y, y error plus=ep, y error minus=em] {
x y ep em \\
0 15.39 4.22 6.48 \\
500 16.01 2.61 4.25 \\
1000 17.06 4.51 7.06 \\
1500 15.69 6.86 6.86 \\
};
\legend{Flattened (env), Hierarchical (env), Flattened (tool), Hierarchical (tool)}
\end{axis}
\end{tikzpicture}


==> figure/asr_channels.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.1cm, vertical sep=1.1cm},
  width=0.35\linewidth, height=3.9cm,
  xtick={0,500,1000,1500}, ymin=0, ymax=80,
  axis line style={line width=0.5pt, draw=black!40},
  every tick/.append style={black!40, line width=0.4pt}, major tick length=2pt,
  tick label style={font=\sffamily\bfseries\tiny}, label style={font=\sffamily\bfseries\scriptsize},
  title style={font=\sffamily\bfseries\scriptsize}, grid=both, grid style={line width=.1pt, draw=gray!25},
  every axis plot/.append style={line width=0.9pt, mark size=1.4pt},
]
\nextgroupplot[title={OpenAI SDK (GPT-5.1)}, ylabel={Env-injection ASR (\%)}, legend entries={agentcore, agentgateway, litellm, lunar, enkrypt, strata, bifrost}, legend to name=asrlegend, legend columns=7, legend style={font=\scriptsize, draw=gray!40, /tikz/every even column/.append style={column sep=6pt}}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,33.333) (500,25.000) (1000,26.531) (1500,22.917)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,41.667) (500,29.167) (1000,28.000) (1500,24.490)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,41.667) (500,16.667) (1000,22.642) (1500,11.765)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,27.083) (500,31.373) (1000,25.000) (1500,22.642)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,4.167) (500,6.250) (1000,4.167) (1500,8.333)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,29.167) (500,25.000) (1000,25.000) (1500,18.750)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,12.500) (500,12.500) (1000,14.583) (1500,14.583)};
\nextgroupplot[title={OpenAI SDK (GPT-5.4)}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,35.417) (500,39.583) (1000,37.500) (1500,29.167)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,29.167) (500,29.167) (1000,33.333) (1500,33.333)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,31.250) (500,33.333) (1000,29.167) (1500,22.917)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,35.417) (500,27.083) (1000,31.250) (1500,27.083)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,31.250) (500,29.167) (1000,27.083) (1500,33.333)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,31.250) (500,27.083) (1000,29.167) (1500,33.333)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,33.333) (500,33.333) (1000,33.333) (1500,25.000)};
\nextgroupplot[title={OpenClaw (GPT-5.1)}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,27.083) (500,27.083) (1000,25.000) (1500,16.327)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,22.917) (500,22.917) (1000,27.083) (1500,14.583)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,18.750) (500,20.833) (1000,16.667) (1500,17.647)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,25.000) (500,18.750) (1000,18.750) (1500,24.490)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,12.500) (500,18.750) (1000,14.583) (1500,14.583)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,20.833) (500,22.917) (1000,20.833) (1500,22.917)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,14.286) (500,18.750) (1000,24.000) (1500,22.917)};
\nextgroupplot[ylabel={Tool-injection ASR (\%)}, xlabel={Number of noisy tools}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,70.588) (500,56.122) (1000,37.624) (1500,33.333)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,70.588) (500,71.569) (1000,69.000) (1500,61.386)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,73.529) (500,51.961) (1000,43.299) (1500,28.283)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,73.529) (500,55.556) (1000,46.809) (1500,37.113)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,14.706) (500,17.647) (1000,17.647) (1500,12.745)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,33.333) (500,33.333) (1000,30.392) (1500,31.373)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,16.667) (500,19.608) (1000,14.706) (1500,20.588)};
\nextgroupplot[xlabel={Number of noisy tools}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,54.902) (500,50.000) (1000,51.961) (1500,45.098)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,53.922) (500,51.961) (1000,50.000) (1500,45.098)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,53.922) (500,50.980) (1000,44.118) (1500,41.176)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,52.941) (500,52.941) (1000,48.039) (1500,49.020)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,41.176) (500,44.118) (1000,38.235) (1500,42.157)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,34.314) (500,31.373) (1000,34.314) (1500,32.353)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,15.686) (500,21.569) (1000,24.510) (1500,19.608)};
\nextgroupplot[xlabel={Number of noisy tools}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,50.000) (500,42.157) (1000,40.196) (1500,36.634)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,50.000) (500,56.863) (1000,52.941) (1500,51.961)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,50.980) (500,41.176) (1000,36.275) (1500,34.343)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,54.902) (500,42.157) (1000,37.255) (1500,39.604)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,19.608) (500,17.647) (1000,21.569) (1500,15.686)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,17.647) (500,18.627) (1000,19.608) (1500,22.549)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,8.911) (500,11.765) (1000,10.000) (1500,8.824)};
\end{groupplot}
\node[anchor=north, yshift=-3mm] at (current bounding box.south) {\pgfplotslegendfromname{asrlegend}};
\end{tikzpicture}


==> figure/cost_scale.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.45cm, vertical sep=1.55cm},
  width=0.36\linewidth, height=3.6cm,
  xtick={0,500,1000,1500},
  axis line style={line width=0.5pt, draw=black!40},
  every tick/.append style={black!40, line width=0.4pt}, major tick length=2pt,
  tick label style={font=\sffamily\bfseries\tiny},
  label style={font=\sffamily\bfseries\scriptsize},
  title style={font=\sffamily\bfseries\scriptsize},
  xticklabel style={font=\sffamily\bfseries\tiny}, yticklabel style={font=\sffamily\bfseries\tiny},
  grid=both, grid style={line width=.1pt, draw=gray!25},
  every axis plot/.append style={line width=0.9pt, mark size=1.1pt},
]
\nextgroupplot[ylabel={\sffamily\bfseries\scriptsize Task time (s)}, ymin=0, xlabel={\sffamily\bfseries\scriptsize Number of noisy tools}, legend entries={agentcore, agentgateway, litellm, lunar, enkrypt, strata, bifrost}, legend to name=costlegend, legend columns=1, legend style={font=\scriptsize, draw=gray!40, /tikz/every even column/.append style={column sep=6pt}}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,19.668) (500,29.825) (1000,44.135) (1500,61.132)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,19.085) (500,31.895) (1000,44.971) (1500,65.908)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,21.965) (500,33.739) (1000,45.589) (1500,64.758)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,22.634) (500,37.360) (1000,47.528) (1500,64.596)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,34.516) (500,54.442) (1000,56.349) (1500,58.345)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,24.627) (500,24.557) (1000,23.746) (1500,27.799)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,31.123) (500,31.362) (1000,34.118) (1500,30.057)};
\nextgroupplot[ylabel={\sffamily\bfseries\scriptsize Tokens/turn (k)}, ymin=0, xlabel={\sffamily\bfseries\scriptsize Number of noisy tools}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,8.273) (500,63.238) (1000,143.936) (1500,215.939)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,8.268) (500,63.505) (1000,150.056) (1500,238.517)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,8.309) (500,63.765) (1000,150.339) (1500,238.796)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,8.375) (500,64.058) (1000,151.040) (1500,239.941)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,14.982) (500,14.821) (1000,18.923) (1500,22.785)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,3.538) (500,3.964) (1000,4.625) (1500,5.412)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,8.748) (500,9.128) (1000,9.407) (1500,9.745)};
\end{groupplot}
\node[anchor=west, xshift=2mm] at (current bounding box.east) {\pgfplotslegendfromname{costlegend}};
\end{tikzpicture}


==> figure/cost_scale_appendix.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.45cm, vertical sep=1.55cm},
  width=0.32\linewidth, height=3.6cm,
  xtick={0,500,1000,1500},
  axis line style={line width=0.5pt, draw=black!40},
  every tick/.append style={black!40, line width=0.4pt}, major tick length=2pt,
  tick label style={font=\sffamily\bfseries\tiny},
  label style={font=\sffamily\bfseries\scriptsize},
  title style={font=\sffamily\bfseries\scriptsize},
  xticklabel style={font=\sffamily\bfseries\tiny}, yticklabel style={font=\sffamily\bfseries\tiny},
  grid=both, grid style={line width=.1pt, draw=gray!25},
  every axis plot/.append style={line width=0.9pt, mark size=1.1pt},
]
\nextgroupplot[ylabel={\sffamily\bfseries\scriptsize Task time (s)}, ymin=0, legend entries={agentcore, agentgateway, litellm, lunar, enkrypt, strata, bifrost}, legend to name=costlegendapp, legend columns=-1, legend style={font=\scriptsize, draw=gray!40, /tikz/every even column/.append style={column sep=6pt}}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,21.472) (500,35.041) (1000,60.082) (1500,74.075)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,30.003) (500,46.514) (1000,58.714) (1500,79.988)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,27.786) (500,45.734) (1000,62.669) (1500,77.926)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,36.832) (500,42.331) (1000,59.155) (1500,80.181)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,27.331) (500,38.257) (1000,37.886) (1500,44.943)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,25.202) (500,27.287) (1000,25.214) (1500,25.814)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,39.992) (500,38.751) (1000,39.704) (1500,41.965)};
\nextgroupplot[ylabel={\sffamily\bfseries\scriptsize Tool-call latency (s)}, ymin=0]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,1.273) (500,1.363) (1000,1.849) (1500,1.394)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,0.272) (500,0.285) (1000,0.282) (1500,0.276)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,0.507) (500,0.483) (1000,0.539) (1500,0.532)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,0.288) (500,0.313) (1000,0.294) (1500,0.303)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,1.712) (500,2.708) (1000,3.612) (1500,3.466)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,0.195) (500,0.183) (1000,0.175) (1500,0.189)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,0.105) (500,0.103) (1000,0.103) (1500,0.106)};
\nextgroupplot[ylabel={\sffamily\bfseries\scriptsize Tokens/turn (k)}, ymin=0]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,8.628) (500,63.140) (1000,143.748) (1500,216.131)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,8.174) (500,63.695) (1000,150.147) (1500,238.713)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,8.234) (500,63.761) (1000,150.966) (1500,239.153)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,8.384) (500,64.199) (1000,150.953) (1500,238.899)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,7.415) (500,6.820) (1000,8.293) (1500,9.327)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,4.130) (500,4.117) (1000,4.754) (1500,5.419)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,8.645) (500,8.001) (1000,8.802) (1500,8.598)};
\nextgroupplot[ylabel={\sffamily\bfseries\scriptsize Task time (s)}, ymin=0, xlabel={\sffamily\bfseries\scriptsize Number of noisy tools}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,19.668) (500,29.825) (1000,44.135) (1500,61.132)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,19.085) (500,31.895) (1000,44.971) (1500,65.908)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,21.965) (500,33.739) (1000,45.589) (1500,64.758)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,22.634) (500,37.360) (1000,47.528) (1500,64.596)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,34.516) (500,54.442) (1000,56.349) (1500,58.345)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,24.627) (500,24.557) (1000,23.746) (1500,27.799)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,31.123) (500,31.362) (1000,34.118) (1500,30.057)};
\nextgroupplot[ylabel={\sffamily\bfseries\scriptsize Tool-call latency (s)}, ymin=0, xlabel={\sffamily\bfseries\scriptsize Number of noisy tools}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,1.249) (500,1.283) (1000,1.281) (1500,1.319)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,0.267) (500,0.286) (1000,0.289) (1500,0.272)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,0.508) (500,0.501) (1000,0.503) (1500,0.475)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,0.287) (500,0.287) (1000,0.280) (1500,0.288)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,2.574) (500,5.079) (1000,5.244) (1500,5.356)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,0.223) (500,0.216) (1000,0.211) (1500,0.222)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,0.146) (500,0.131) (1000,0.209) (1500,0.135)};
\nextgroupplot[ylabel={\sffamily\bfseries\scriptsize Tokens/turn (k)}, ymin=0, xlabel={\sffamily\bfseries\scriptsize Number of noisy tools}]
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, densely dashed] coordinates {(0,8.273) (500,63.238) (1000,143.936) (1500,215.939)};
\addplot[color={rgb,255:red,26;green,188;blue,156}, mark=*, densely dashed] coordinates {(0,8.268) (500,63.505) (1000,150.056) (1500,238.517)};
\addplot[color={rgb,255:red,23;green,190;blue,207}, mark=*, densely dashed] coordinates {(0,8.309) (500,63.765) (1000,150.339) (1500,238.796)};
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=*, densely dashed] coordinates {(0,8.375) (500,64.058) (1000,151.040) (1500,239.941)};
\addplot[color={rgb,255:red,148;green,103;blue,189}, mark=square*, solid] coordinates {(0,14.982) (500,14.821) (1000,18.923) (1500,22.785)};
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square*, solid] coordinates {(0,3.538) (500,3.964) (1000,4.625) (1500,5.412)};
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=square*, solid] coordinates {(0,8.748) (500,9.128) (1000,9.407) (1500,9.745)};
\end{groupplot}
\node[anchor=south, yshift=2mm, font=\sffamily\bfseries\scriptsize] at ($(group c1r1.north)!0.5!(group c3r1.north)$) {OpenAI SDK (GPT-5.1)};
\node[anchor=south, yshift=2mm, font=\sffamily\bfseries\scriptsize] at ($(group c1r2.north)!0.5!(group c3r2.north)$) {OpenAI SDK (GPT-5.4)};
\node[anchor=north, yshift=-3mm] at (current bounding box.south) {\pgfplotslegendfromname{costlegendapp}};
\end{tikzpicture}

